Chiral Symmetry Aspects of the Scalars

Electromagnetic decays of the scalar mesons are shown to be constrained by chiral symmetry as a consequence of the fact that, in the chiral limit, the two and three-point functions $<SS-PP>$ and $<VVS>$ satisfy super-convergent dispersion relations. The QCD asymptotic behavior of the latter is canonical and it can be saturated by a finite number of resonances. The corresponding chiral lagrangian for vector and scalar resonances is constructed. Matching to the correct asymptotic structure generates non-minimal terms which have so far been ignored. It is found that the width $a_0(980)\to2\gamma$ can be naturally reproduced suggesting that the $a_0(980)$ is not an exotic particle.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%           Here starts the figure
%
%!PS-Adobe-2.0 EPSF-1.2
%%Creator:
%%Title:
%%CreationDate: 04/08/1994 15:46:30
%%For: MOUSSALL_lta237
%%Pages: (atend)
%%DocumentFonts: (atend)
%%BoundingBox: 0 0 547 777
%%EndComments
%%BeginProcSet: CAdict-prologue 1.00 0
/CAdict 25 dict def CAdict begin /gs /gsave load def /gr /grestore load def
/center {newpath clippath pathbbox 3 2 roll dup 3 -1 roll exch sub 5 4 roll
sub 2 div add 4 2 roll dup 5 4 roll exch sub 3 2 roll sub 2 div add exch
translate} bind def /rt {currentpoint translate 0 0 moveto rotate} bind def
/background {newpath 0 0 moveto dup 0 exch lineto exch dup 3 2 roll lineto 0
lineto closepath eofill} bind def /l /lineto load def /mt /moveto load def
/defaults {setlinewidth setlinecap setlinejoin setmiterlimit 0 array 0
setdash newpath 0 0 moveto} bind def /fi {closepath eofill} bind def
/d {lineto currentpoint stroke newpath moveto} bind def /np /newpath load def
/m {newpath moveto} bind def /rgb /setrgbcolor load def /s /show load def
/f {exch findfont exch scalefont setfont} bind def end
%%EndProcSet
%%EndProlog
%%Page: 1 1
CAdict begin /saveobj save def 546.55 776.16 center 0 0 0 rgb 10 0 0 0.504
defaults 442.47 104.17 m 435.03 104.17 d 458.54 106.75 m 457.23 105.45 d 455.84
 105.45 d 454.54 106.75 d 454.54 109.45 d 455.84 110.75 d 457.23 110.75 d
458.54 109.45 d 459.84 110.75 d 462.54 110.75 d 463.84 109.45 d 463.84 106.75 d
 462.54 105.45 d 459.84 105.45 d 458.54 106.75 d 458.54 109.45 d 463.84 115.37
m 462.54 115.37 d 462.54 116.77 d 463.84 116.77 d 463.84 115.37 d 462.54 121.38
 m 455.84 121.38 d 454.54 122.69 d 454.54 125.39 d 455.84 126.69 d 462.54
126.69 d 463.84 125.39 d 463.84 122.69 d 462.54 121.38 d 442.47 104.17 m 442.47
 208.36 d 435.03 208.36 d 442.47 208.36 d 455.84 198.98 m 454.54 200.37 d
463.84 200.37 d 463.84 198.98 m 463.84 201.68 d 455.84 205.66 m 454.54 206.96 d
 454.54 209.63 d 455.84 210.94 d 458.54 210.94 d 462.54 205.66 d 463.84 205.66
d 463.84 210.94 d 462.54 210.94 d 463.84 215.58 m 462.54 215.58 d 462.54 216.95
 d 463.84 216.95 d 463.84 215.58 d 462.54 221.6 m 455.84 221.6 d 454.54 222.9 d
 454.54 225.57 d 455.84 226.88 d 462.54 226.88 d 463.84 225.57 d 463.84 222.9 d
 462.54 221.6 d 442.47 208.36 m 442.47 312.52 d 435.03 312.52 d 442.47 312.52 d
 455.84 303.14 m 454.54 304.54 d 463.84 304.54 d 463.84 303.14 m 463.84 305.84
d 459.84 309.82 m 458.54 311.12 d 458.54 313.82 d 459.84 315.13 d 462.54 315.13
 d 463.84 313.82 d 463.84 311.12 d 462.54 309.82 d 455.84 309.82 d 454.54
311.12 d 454.54 313.82 d 455.84 315.13 d 463.84 319.75 m 462.54 319.75 d 462.54
 321.14 d 463.84 321.14 d 463.84 319.75 d 462.54 325.76 m 455.84 325.76 d
454.54 327.06 d 454.54 329.76 d 455.84 331.07 d 462.54 331.07 d 463.84 329.76 d
 463.84 327.06 d 462.54 325.76 d 442.47 312.52 m 442.47 416.69 d 435.03 416.69
d 442.47 416.69 d 455.84 406.03 m 454.54 407.33 d 454.54 410.03 d 455.84 411.31
 d 458.54 411.31 d 462.54 406.03 d 463.84 406.03 d 463.84 411.31 d 462.54
411.31 d 462.54 413.99 m 455.84 413.99 d 454.54 415.29 d 454.54 417.99 d 455.84
 419.29 d 462.54 419.29 d 463.84 417.99 d 463.84 415.29 d 462.54 413.99 d
463.84 423.91 m 462.54 423.91 d 462.54 425.31 d 463.84 425.31 d 463.84 423.91 d
 462.54 429.93 m 455.84 429.93 d 454.54 431.23 d 454.54 433.93 d 455.84 435.23
d 462.54 435.23 d 463.84 433.93 d 463.84 431.23 d 462.54 429.93 d 442.47 416.69
 m 442.47 520.85 d 435.03 520.85 d 442.47 520.85 d 455.84 510.2 m 454.54 511.5
d 454.54 514.2 d 455.84 515.5 d 458.54 515.5 d 462.54 510.2 d 463.84 510.2 d
463.84 515.5 d 462.54 515.5 d 463.84 522.16 m 454.54 522.16 d 459.84 518.15 d
459.84 523.46 d 463.84 520.85 m 463.84 523.46 d 463.84 528.08 m 462.54 528.08 d
 462.54 529.48 d 463.84 529.48 d 463.84 528.08 d 462.54 534.09 m 455.84 534.09
d 454.54 535.4 d 454.54 538.1 d 455.84 539.4 d 462.54 539.4 d 463.84 538.1 d
463.84 535.4 d 462.54 534.09 d 442.47 520.85 m 442.47 625.04 d 435.03 625.04 d
442.47 625.04 d 455.84 614.36 m 454.54 615.66 d 454.54 618.36 d 455.84 619.67 d
 458.54 619.67 d 462.54 614.36 d 463.84 614.36 d 463.84 619.67 d 462.54 619.67
d 458.54 623.65 m 457.23 622.34 d 455.84 622.34 d 454.54 623.65 d 454.54 626.32
 d 455.84 627.63 d 457.23 627.63 d 458.54 626.32 d 459.84 627.63 d 462.54
627.63 d 463.84 626.32 d 463.84 623.65 d 462.54 622.34 d 459.84 622.34 d 458.54
 623.65 d 458.54 626.32 d 463.84 632.27 m 462.54 632.27 d 462.54 633.64 d
463.84 633.64 d 463.84 632.27 d 462.54 638.28 m 455.84 638.28 d 454.54 639.59 d
 454.54 642.26 d 455.84 643.57 d 462.54 643.57 d 463.84 642.26 d 463.84 639.59
d 462.54 638.28 d 486.13 346.53 m 478.72 346.53 d 480.55 346.53 m 478.72 348.36
 d 480.55 350.32 d 486.13 350.32 d 480.55 350.32 m 478.72 352.15 d 480.55
353.97 d 486.13 353.97 d 491.72 356.79 m 492.64 357.71 d 492.64 359.61 d 491.72
 360.51 d 490.75 359.61 d 490.75 357.71 d 489.85 356.79 d 488.92 357.71 d
488.92 359.61 d 489.85 360.51 d 486.13 363.28 m 473.11 370.69 d 486.13 374.43 m
 478.72 374.43 d 480.55 374.43 m 478.72 376.26 d 480.55 378.22 d 486.13 378.22
d 480.55 378.22 m 478.72 380.05 d 480.55 381.87 d 486.13 381.87 d 468.12 384.33
 m 465.12 379.31 d 468.12 374.32 d 466.11 379.31 d 468.12 384.33 d 442.47
104.17 m 442.47 111.6 d 445.8 69.47 m 439.11 69.47 d 437.8 70.77 d 437.8 73.47
d 439.11 74.77 d 445.8 74.77 d 447.1 73.47 d 447.1 70.77 d 445.8 69.47 d 447.1
79.39 m 445.8 79.39 d 445.8 80.79 d 447.1 80.79 d 447.1 79.39 d 445.8 85.41 m
439.11 85.41 d 437.8 86.71 d 437.8 89.41 d 439.11 90.71 d 445.8 90.71 d 447.1
89.41 d 447.1 86.71 d 445.8 85.41 d 442.47 104.17 m 374.8 104.17 d 374.8 111.6
d 374.8 104.17 d 378.14 69.47 m 371.46 69.47 d 370.16 70.77 d 370.16 73.47 d
371.46 74.77 d 378.14 74.77 d 379.44 73.47 d 379.44 70.77 d 378.14 69.47 d
379.44 79.39 m 378.14 79.39 d 378.14 80.79 d 379.44 80.79 d 379.44 79.39 d
371.46 85.41 m 370.16 86.71 d 370.16 89.41 d 371.46 90.71 d 374.14 90.71 d
378.14 85.41 d 379.44 85.41 d 379.44 90.71 d 378.14 90.71 d 374.8 104.17 m
307.14 104.17 d 307.14 111.6 d 307.14 104.17 d 310.47 69.47 m 303.8 69.47 d
302.5 70.77 d 302.5 73.47 d 303.8 74.77 d 310.47 74.77 d 311.78 73.47 d 311.78
70.77 d 310.47 69.47 d 311.78 79.39 m 310.47 79.39 d 310.47 80.79 d 311.78
80.79 d 311.78 79.39 d 311.78 89.41 m 302.5 89.41 d 307.78 85.41 d 307.78 90.71
 d 311.78 88.11 m 311.78 90.71 d 307.14 104.17 m 239.47 104.17 d 239.47 111.6 d
 239.47 104.17 d 242.81 69.47 m 236.14 69.47 d 234.83 70.77 d 234.83 73.47 d
236.14 74.77 d 242.81 74.77 d 244.11 73.47 d 244.11 70.77 d 242.81 69.47 d
244.11 79.39 m 242.81 79.39 d 242.81 80.79 d 244.11 80.79 d 244.11 79.39 d
240.13 85.41 m 238.83 86.71 d 238.83 89.41 d 240.13 90.71 d 242.81 90.71 d
244.11 89.41 d 244.11 86.71 d 242.81 85.41 d 236.14 85.41 d 234.83 86.71 d
234.83 89.41 d 236.14 90.71 d 239.47 104.17 m 171.81 104.17 d 171.81 111.6 d
171.81 104.17 d 175.17 69.47 m 168.47 69.47 d 167.17 70.77 d 167.17 73.47 d
168.47 74.77 d 175.17 74.77 d 176.47 73.47 d 176.47 70.77 d 175.17 69.47 d
176.47 79.39 m 175.17 79.39 d 175.17 80.79 d 176.47 80.79 d 176.47 79.39 d
171.17 86.71 m 169.87 85.41 d 168.47 85.41 d 167.17 86.71 d 167.17 89.41 d
168.47 90.71 d 169.87 90.71 d 171.17 89.41 d 172.47 90.71 d 175.17 90.71 d
176.47 89.41 d 176.47 86.71 d 175.17 85.41 d 172.47 85.41 d 171.17 86.71 d
171.17 89.41 d 171.81 104.17 m 104.14 104.17 d 104.14 111.6 d 104.14 104.17 d
100.81 70.77 m 99.5 72.17 d 108.81 72.17 d 108.81 70.77 m 108.81 73.47 d 108.81
 79.39 m 107.5 79.39 d 107.5 80.79 d 108.81 80.79 d 108.81 79.39 d 107.5 85.41
m 100.81 85.41 d 99.5 86.71 d 99.5 89.41 d 100.81 90.71 d 107.5 90.71 d 108.81
89.41 d 108.81 86.71 d 107.5 85.41 d 353.74 28.59 m 346.33 28.59 d 346.33 30.41
 d 351.92 28.59 m 351.92 41.61 d 337.64 41.61 m 339.47 39.79 d 339.47 30.41 d
337.64 28.59 d 324.01 39.79 m 325.83 41.61 d 329.62 41.61 d 331.44 39.79 d
331.44 36.02 d 329.62 34.2 d 325.83 34.2 d 324.01 36.02 d 324.01 34.2 m 324.01
41.61 d 321.17 47.2 m 321.17 42.54 d 320.27 41.61 d 318.38 41.61 d 317.48 42.54
 d 317.48 47.2 d 318.38 48.13 d 320.27 48.13 d 321.17 47.2 d 306.83 32.59 m
305.84 33.61 d 302.83 35.6 d 305.84 37.61 d 306.83 38.61 d 305.84 33.61 m
303.82 35.6 d 305.84 37.61 d 314.83 35.6 m 303.82 35.6 d 299.89 34.2 m 298.07
32.38 d 296.11 34.2 d 294.29 39.79 d 296.11 41.61 d 298.07 39.79 d 298.07 36.02
 d 294.29 32.38 d 288.72 34.2 m 286.9 32.38 d 284.96 34.2 d 283.14 39.79 d
284.96 41.61 d 286.9 39.79 d 286.9 36.02 d 283.14 32.38 d 276.01 41.61 m 274.07
 39.79 d 274.07 30.41 d 276.01 28.59 d 240.09 41.61 m 241.91 39.79 d 241.91
30.41 d 240.09 28.59 d 233.89 41.61 m 233.89 28.59 d 233.89 36.02 m 226.46
28.59 d 232.06 34.2 m 226.46 41.61 d 215.31 39.79 m 217.13 41.61 d 220.92 41.61
 d 222.72 39.79 d 222.72 36.02 d 220.92 34.2 d 217.13 34.2 d 215.31 36.02 d
215.31 37.85 d 222.72 37.85 d 211.57 28.59 m 207.81 41.61 d 204.16 28.59 d
197.96 41.61 m 196 39.79 d 196 30.41 d 197.96 28.59 d 104.14 104.17 m 111.57
104.17 d 104.14 104.17 m 104.14 208.36 d 111.57 208.36 d 104.14 208.36 d 104.14
 312.52 d 111.57 312.52 d 104.14 312.52 d 104.14 416.69 d 111.57 416.69 d
104.14 416.69 d 104.14 520.85 d 111.57 520.85 d 104.14 520.85 d 104.14 625.04 d
 111.57 625.04 d 104.14 625.04 d 442.47 104.17 m 435.03 104.17 d 442.47 104.17
m 442.47 208.36 d 435.03 208.36 d 442.47 208.36 d 442.47 312.52 d 435.03 312.52
 d 442.47 312.52 d 442.47 416.69 d 435.03 416.69 d 442.47 416.69 d 442.47
520.85 d 435.03 520.85 d 442.47 520.85 d 442.47 625.04 d 435.03 625.04 d 442.47
 625.04 d 442.47 617.58 d 442.47 625.04 m 374.8 625.04 d 374.8 617.58 d 374.8
625.04 d 307.14 625.04 d 307.14 617.58 d 307.14 625.04 d 239.47 625.04 d 239.47
 617.58 d 239.47 625.04 d 171.81 625.04 d 171.81 617.58 d 171.81 625.04 d
104.14 625.04 d 104.14 617.58 d 104.14 625.04 d 355.18 104.64 m 355.51 106.58 d
 356.1 110.09 d 356.89 115.13 d 357.83 121.67 d 358.9 129.67 d 360.01 139.08 d
361.15 149.85 d 362.23 161.91 d 363.23 175.2 d 364.15 189.6 d 364.93 205.06 d
365.55 221.5 d 366.02 238.79 d 366.3 256.84 d 366.4 275.53 d 366.28 294.76 d
365.95 314.42 d 365.38 334.36 d 364.58 354.52 d 363.46 374.69 d 362.09 394.83 d
 360.39 414.79 d 358.33 434.43 d 355.91 453.66 d 353.07 472.37 d 349.79 490.42
d 346.05 507.71 d 341.81 524.12 d 337.05 539.59 d 331.77 554.01 d 326.05 567.3
d 319.92 579.36 d 313.48 590.13 d 306.97 599.54 d 300.63 607.54 d 294.78 614.08
 d 289.81 619.1 d 286.07 622.63 d 283.87 624.57 d 245.39 104.64 m 245.89 106.58
 d 246.19 107.84 d 246.95 111.06 m 247.66 114.28 d 248.35 117.52 m 248.99
120.77 d 249.58 124.01 m 250.15 127.28 d 250.71 130.55 m 251.19 133.82 d 251.66
 137.09 m 251.97 139.08 d 252.11 140.36 d 252.51 143.65 m 252.89 146.94 d
253.27 150.21 m 253.58 153.5 d 253.86 156.79 m 254.17 160.11 d 254.43 163.4 m
254.62 166.69 d 254.83 170.01 m 255.02 173.3 d 255.19 176.59 m 255.31 179.91 d
255.4 183.23 m 255.52 186.52 d 255.61 189.83 m 255.64 193.13 d 255.66 196.44 m
255.68 199.76 d 255.71 203.05 m 255.71 205.06 d 255.68 206.37 d 255.61 209.66 m
 255.54 212.97 d 255.47 216.29 m 255.4 219.58 d 255.31 222.9 m 255.14 226.19 d
254.97 229.51 m 254.83 232.8 d 254.67 236.11 m 254.52 238.79 d 254.48 239.41 d
254.24 242.72 m 254 246.01 d 253.74 249.31 m 253.51 252.6 d 253.25 255.92 m
253.18 256.84 d 252.94 259.21 d 252.61 262.48 m 252.28 265.77 d 251.92 269.06 m
 251.59 272.35 d 251.26 275.64 m 250.81 278.94 d 250.38 282.21 m 249.96 285.47
d 249.53 288.77 m 249.08 292.03 d 248.63 295.33 m 248.11 298.57 d 247.59 301.84
 m 247.05 305.11 d 246.53 308.38 m 245.98 311.65 d 245.44 314.91 m 244.82
318.16 d 244.18 321.4 m 243.54 324.65 d 242.9 327.89 m 242.26 331.14 d 241.63
334.36 m 240.89 337.6 d 240.13 340.83 m 239.38 344.05 d 238.64 347.27 m 237.89
350.49 d 237.13 353.71 m 236.94 354.52 d 236.3 356.91 d 235.43 360.08 m 234.55
363.28 d 233.67 366.48 m 232.8 369.67 d 231.92 372.85 m 231.4 374.69 d 230.98
376.02 d 229.98 379.17 m 228.96 382.32 d 227.95 385.47 m 226.95 388.62 d 225.93
 391.77 m 224.94 394.83 d 224.92 394.92 d 223.76 398.02 m 222.6 401.1 d 221.44
404.21 m 220.28 407.31 d 219.12 410.39 m 217.96 413.49 d 216.68 416.55 m 215.36
 419.58 d 214.03 422.61 m 212.7 425.64 d 211.38 428.67 m 210.05 431.7 d 208.73
434.71 m 207.21 437.67 d 205.7 440.61 m 204.21 443.55 d 202.69 446.51 m 201.2
449.44 d 199.69 452.38 m 199.02 453.66 d 198.08 455.27 d 196.37 458.11 m 194.69
 460.96 d 192.99 463.8 m 191.29 466.64 d 189.61 469.46 m 187.9 472.3 d 186.01
475.02 m 184.11 477.72 d 182.22 480.45 m 180.33 483.15 d 178.43 485.85 m 176.54
 488.57 d 174.58 491.22 m 172.47 493.78 d 170.39 496.34 m 168.28 498.9 d 166.17
 501.46 m 164.09 504.01 d 161.99 506.57 m 161.06 507.71 d 159.78 509.04 d
157.49 511.4 m 155.19 513.8 d 152.9 516.16 m 150.6 518.56 d 148.31 520.93 m
146.01 523.32 d 143.6 525.57 m 141.11 527.75 d 138.65 529.93 m 136.16 532.13 d
133.68 534.31 m 131.19 536.49 d 128.73 538.69 m 127.69 539.59 d 126.15 540.75 d
 123.5 542.74 m 120.85 544.73 d 118.23 546.69 m 115.57 548.68 d 112.92 550.67 m
 110.27 552.66 d 420.86 104.64 m 421.02 106.58 d 421.14 107.93 d 421.43 111.22
m 421.71 114.52 d 421.95 117.81 m 422.21 121.12 d 422.47 124.42 m 422.7 127.71
d 422.94 131 m 423.15 134.32 d 423.37 137.61 m 423.48 139.08 d 423.58 140.9 d
423.79 144.22 m 424.01 147.51 d 424.19 150.8 m 424.38 154.12 d 424.57 157.41 m
424.76 160.73 d 424.95 164.02 m 425.12 167.33 d 425.28 170.63 m 425.47 173.94 d
 425.61 177.23 m 425.78 180.55 d 425.95 183.84 m 426.11 187.13 d 426.25 190.45
m 426.4 193.74 d 426.54 197.06 m 426.68 200.35 d 426.85 203.67 m 426.89 205.06
d 426.96 206.98 d 427.11 210.27 m 427.25 213.59 d 427.37 216.88 m 427.51 220.2
d 427.63 223.49 m 427.74 226.81 d 427.86 230.1 m 427.98 233.41 d 428.12 236.71
m 428.19 238.79 d 428.24 240.02 d 428.34 243.34 m 428.45 246.63 d 428.57 249.95
 m 428.69 253.24 d 428.79 256.55 m 428.81 256.84 d 428.9 259.85 d 429 263.16 m
429.12 266.48 d 429.21 269.77 m 429.31 273.09 d 429.43 276.38 m 429.52 279.69 d
 429.61 282.99 m 429.71 286.3 d 429.8 289.62 m 429.9 292.91 d 429.99 296.23 m
430.09 299.52 d 430.16 302.83 m 430.25 306.15 d 430.35 309.44 m 430.44 312.76 d
 430.51 316.05 m 430.61 319.37 d 430.7 322.68 m 430.77 325.97 d 430.87 329.29 m
 430.94 332.58 d 431.03 335.9 m 431.11 339.21 d 431.18 342.51 m 431.27 345.82 d
 431.34 349.12 m 431.41 352.43 d 431.48 355.75 m 431.58 359.04 d 431.65 362.35
m 431.72 365.65 d 431.79 368.96 m 431.86 372.28 d 431.93 375.57 m 432 378.89 d
432.08 382.18 m 432.15 385.5 d 432.22 388.81 m 432.29 392.1 d 432.36 395.42 m
432.41 398.73 d 432.48 402.03 m 432.55 405.34 d 432.62 408.64 m 432.67 411.95 d
 432.74 415.27 m 432.81 418.56 d 432.86 421.88 m 432.93 425.17 d 432.98 428.48
m 433.05 431.8 d 433.12 435.09 m 433.16 438.41 d 433.24 441.72 m 433.28 445.02
d 433.33 448.33 m 433.4 451.62 d 433.45 454.94 m 433.52 458.26 d 433.57 461.55
m 433.61 464.86 d 433.66 468.18 m 433.73 471.47 d 433.78 474.79 m 433.83 478.08
 d 433.87 481.4 m 433.92 484.71 d 433.97 488 m 434.02 490.42 d 434.04 491.32 d
434.09 494.63 m 434.14 497.93 d 434.18 501.24 m 434.23 504.54 d 434.28 507.85 m
 434.3 511.17 d 434.35 514.46 m 434.4 517.78 d 434.44 521.09 m 434.49 524.12 d
434.49 524.38 d 434.51 527.7 m 434.56 531.01 d 434.61 534.31 m 434.63 537.62 d
434.68 540.92 m 434.7 544.23 d 434.75 547.55 m 434.77 550.84 d 434.82 554.16 m
434.85 557.47 d 434.87 560.76 m 434.92 564.08 d 434.94 567.39 m 434.96 570.69 d
 434.99 574 m 435.01 577.3 d 435.03 580.61 m 435.06 583.93 d 435.08 587.22 m
435.08 590.13 d 435.08 590.54 d 435.11 593.85 m 435.13 597.14 d 435.13 600.46 m
 435.13 603.77 d 435.15 607.07 m 435.15 607.54 d 435.15 610.38 d 435.15 613.7 m
 435.15 614.08 d 435.15 616.99 d 435.13 620.31 m 435.13 622.63 d 435.13 623.6 d
 237.65 165.49 m 239.47 163.66 d 239.47 159.9 d 237.65 158.07 d 233.89 158.07 d
 232.06 159.9 d 232.06 163.66 d 233.89 165.49 d 224.06 166.27 m 221.06 161.27 d
 224.06 156.25 d 222.05 161.27 d 224.06 166.27 d 232.06 168.21 m 232.06 175.65
d 233.89 168.21 m 233.89 175.65 d 233.89 179.39 m 232.06 181.21 d 232.06 184.98
 d 233.89 186.8 d 237.65 186.8 d 239.47 184.98 d 239.47 181.21 d 237.65 179.39
d 228.28 179.39 d 226.46 181.21 d 226.46 184.98 d 228.28 186.8 d 239.47 193.27
m 237.65 193.27 d 237.65 195.23 d 239.47 195.23 d 239.47 193.27 d 237.65 201.7
m 239.47 203.52 d 239.47 207.31 d 237.65 209.11 d 228.28 209.11 d 226.46 207.31
 d 226.46 203.52 d 228.28 201.7 d 232.06 201.7 d 233.89 203.52 d 233.89 207.31
d 232.06 209.11 d 356.06 165.49 m 357.88 163.66 d 357.88 159.9 d 356.06 158.07
d 352.29 158.07 d 350.47 159.9 d 350.47 163.66 d 352.29 165.49 d 342.47 166.27
m 339.47 161.27 d 342.47 156.25 d 340.46 161.27 d 342.47 166.27 d 350.47 168.21
 m 350.47 175.65 d 352.29 168.21 m 352.29 175.65 d 357.88 184.98 m 344.86
184.98 d 352.29 179.39 d 352.29 186.8 d 357.88 183.16 m 357.88 186.8 d 357.88
193.27 m 356.06 193.27 d 356.06 195.23 d 357.88 195.23 d 357.88 193.27 d 352.29
 201.7 m 350.47 203.52 d 350.47 207.31 d 352.29 209.11 d 356.06 209.11 d 357.88
 207.31 d 357.88 203.52 d 356.06 201.7 d 346.68 201.7 d 344.86 203.52 d 344.86
207.31 d 346.68 209.11 d 416.95 165.49 m 418.78 163.66 d 418.78 159.9 d 416.95
158.07 d 413.19 158.07 d 411.37 159.9 d 411.37 163.66 d 413.19 165.49 d 403.37
166.27 m 400.36 161.27 d 403.37 156.25 d 401.36 161.27 d 403.37 166.27 d 411.37
 168.21 m 411.37 175.65 d 413.19 168.21 m 413.19 175.65 d 407.58 179.39 m
405.76 181.21 d 405.76 184.98 d 407.58 186.8 d 411.37 186.8 d 416.95 179.39 d
418.78 179.39 d 418.78 186.8 d 416.95 186.8 d 418.78 193.27 m 416.95 193.27 d
416.95 195.23 d 418.78 195.23 d 418.78 193.27 d 407.58 201.7 m 405.76 201.7 d
405.76 209.11 d 411.37 205.49 d 411.37 207.31 d 413.19 209.11 d 416.95 209.11 d
 418.78 207.31 d 418.78 203.52 d 416.95 201.7 d 0 0 0 rgb saveobj restore
/#copies 1 def showpage end
%%Trailer
%%Pages: 1
%%DocumentFonts:
%%EOF
